On Restricted Nonnegative Matrix Factorization

Nonnegative matrix factorization (NMF) is the problem of decomposing a given nonnegative $n \times m$ matrix $M$ into a product of a nonnegative $n \times d$ matrix $W$ and a nonnegative $d \times m$ matrix $H$. Restricted NMF requires in addition that the column spaces of $M$ and $W$ coincide. Finding the minimal inner dimension $d$ is known to be NP-hard, both for NMF and restricted NMF. We show that restricted NMF is closely related to a question about the nature of minimal probabilistic automata, posed by Paz in his seminal 1971 textbook. We use this connection to answer Paz's question negatively, thus falsifying a positive answer claimed in 1974. Furthermore, we investigate whether a rational matrix $M$ always has a restricted NMF of minimal inner dimension whose factors $W$ and $H$ are also rational. We show that this holds for matrices $M$ of rank at most $3$ and we exhibit a rank-$4$ matrix for which $W$ and $H$ require irrational entries.

==> LMCM.tex <==

\begin{tikzpicture}[xscale=2.5,yscale=2,baseline,>=stealth',every state/.style={minimum size=0.3,inner sep=1}]
\node[state] (0) at (0,0) {$0$};
\node[state] (1) at (1,1) {$1$};
\node[state] (2) at (1,0) {$2$};
\node[state] (3) at (1,-1) {$3$};
\node[state] (4) at (2,0) {$4$};
\node[state,draw=none] (m) at (0,1) {$\M$:};
\draw[->] (0) -- node[above=1mm,pos=0.6] {$\frac13, a_1$} (1);
\draw[->] (0) -- node[above=0mm,pos=0.6] {$\frac13, a_2$} (2);
\draw[->] (0) -- node[below=1mm,pos=0.6] {$\frac13, a_3$} (3);
\draw[->] (1) to[bend left=45]  node[above=1.5mm,pos=0.6] {$\frac14, b_1$} (4);
\draw[->] (1) to[bend right=10] node[above=1mm,pos=0.7] {$\frac34, b_2$} (4);
\draw[->] (2) to[bend left=20]  node[above=-0.5mm,pos=0.3] {$\frac12, b_1$} (4);
\draw[->] (2) to[bend right=20] node[below=-0.7mm,pos=0.3] {$\frac12, b_2$} (4);
\draw[->] (3) to[bend left=10]  node[below=1mm,pos=0.7] {$\frac34, b_1$} (4);
\draw[->] (3) to[bend right=45] node[below=1.5mm,pos=0.6] {$\frac14, b_2$} (4);
\path[->] (4) edge [loop,out=20,in=-20,looseness=13] node[above] {$1, \checkmark$} (4);
\end{tikzpicture}

==> LMCMP.tex <==
\begin{tikzpicture}[xscale=2.5,yscale=2,baseline,>=stealth',every state/.style={minimum size=0.3,inner sep=1}]
%\node[state, draw=none]  at (0,1.2) {LMC~$\M'$};
\node[state] (0) at (0,0) {$0$};
\node[state] (1) at (1,1) {$1$};
\node[state] (2) at (1,-1) {$2$};
\node[state] (3) at (2,0) {$3$};
\node[state,draw=none] (m) at (-.2,1) {$\M'$:};
\draw[->] (0) to[bend left=45] node[above=1.5mm,pos=0.5] {$\frac{1}{12}, a_1$} (1);
\draw[->] (0) to[bend right=10] node[above=1.5mm,pos=0.4] {$\frac{1}{6}, a_2$} (1);
\draw[->] (0) to[bend right=40] node[right=1mm,pos=0.5] {$\frac{1}{4}, a_3$} (1);
\draw[->] (0) to[bend left =40] node[right=1mm,pos=0.5] {$\frac{1}{4}, a_1$} (2);
\draw[->] (0) to[bend left =10] node[below=0.5mm,pos=0.4] {$\frac{1}{6}, a_2$} (2);
\draw[->] (0) to[bend right=45] node[below=0.5mm,pos=0.5] {$\frac{1}{12}, a_3$} (2);
\draw[->] (1) -- node[above=1mm] {$1, b_1$}(3);
\draw[->] (2) -- node[below=1mm] {$1, b_2$}(3);
\path[->] (3) edge [loop,out=20,in=-20,looseness=13] node[above] {$1, \checkmark$} (3);
\end{tikzpicture}

==> intersectingLines.tex <==

\centering
\begin{tikzpicture}[xscale=.6]

\draw[thick] (0,0)  -- (5,0);
\draw[dashed] (5,0) -- (10,0);
\draw[dashed] (9,0) -- (4,3.35);
\draw[thick] (4,3.35) -- (1,5.25);
\draw[thick] (2,4.615) -- (1,0);
\draw[dashed] (6,2) -- (1.4,2);

\draw (0,0) node[circle,fill,inner sep=1pt,label=below:$p_1$](v1){};
\draw (1,0) node[circle,fill,inner sep=1pt,label=below:$u$](C){};
\draw (5,0) node[circle,fill,inner sep=1pt,label=below:$p_{1}^{\prime}$](v2){};
\draw (9,0) node[circle,fill,inner sep=1pt,label=below:$t$](B){};
\draw (6,2) node[circle,fill,inner sep=1pt,label=below:$t^{\prime}$](D){};
\draw (4,3.35) node[circle,fill,inner sep=1pt,label=left:$p_2$](v_3){};
\draw (2,4.615) node[circle,fill,inner sep=1pt,label=left:$v$](CC){};
\draw (1,5.25) node[circle,fill,inner sep=1pt,label=left:$p_{2}^{\prime}$](v_4){};
\draw (1.4,2) node[circle,fill,inner sep=1pt,label=left:$s_1$](M1){};

\draw[->] (0.1,0.1) --  (.9,0.1) node[midway,above] {$\lambda_1$};
\draw[->] (9.1,0.1) -- (6.1,2.1) node[midway,above] {$d$};
\draw[->] (5.7,2.1) -- (1.6,2.1) node[midway,above] {$c$};
\draw[->] (3.95,3.55) -- (2.15,4.7) node[midway,right] {$\lambda_2$};

\end{tikzpicture}


==> parallelLines.tex <==

\centering
\begin{tikzpicture}[xscale=.6]

\draw[dashed] (0,0)  -- (2.5,0);
\draw[thick] (2.5,0) -- (6,0);
\draw[dashed] (6,0) -- (8,0);
\draw[dashed] (0,3)  -- (.75,3);
\draw[thick] (.75,3) -- (7,3);
\draw[dashed] (7,3) -- (8,3);
\draw[thick] (1,0) -- (7,3);
\draw[thick] (4,0) -- (4.5,3);
\draw[thick] (6,0) -- (2.8,3);

\draw (1,0) node[circle,fill,inner sep=1pt,label=below:$t$](B){};
\draw (2.5,0) node[circle,fill,inner sep=1pt,label=below:$p_1$](v1){};
\draw (4,0) node[circle,fill,inner sep=1pt,label=below:$u$](C){};
\draw (6,0) node[circle,fill,inner sep=1pt,label=below:$p_{1}^{\prime}$](v2){};

\draw (7,3) node[circle,fill,inner sep=1pt,label=above:$p_2$](v3){};
\draw (.75,3) node[circle,fill,inner sep=1pt,label=above:$p_{2}^{\prime}$](v4){};
\draw (4.5,3) node[circle,fill,inner sep=1pt,label=above:$v$](CC){};
\draw (2.8,3) node[circle,fill,inner sep=1pt,label=above:$t^{\prime}$](D){};
\draw (4.25,1.63125) node[circle,fill,inner sep=1pt,label=left:$s_1$](M1){};

\draw[->] (2.7,0.1) --  (3.8,0.1) node[midway,above] {$\lambda_1$};
\draw[->] (6.8,3.1) -- (4.7,3.1) node[midway,above] {$\lambda_2$};

\end{tikzpicture}

